Post-Quantum Secure Aggregation via Code-Based Homomorphic Encryption

Secure aggregation lets a server learn the sum of inputs from multiple users without learning individual contributions. Recent single-server protocols achieve this with key- and message-additive homomorphic encryption (KAHE), but existing instantiations rely on lattice assumptions. We instantiate a KAHE from the Learning Parity with Noise (LPN) assumption and analyze the challenges that arise with the Hamming metric. Decryption of the aggregate amounts to decoding over a q-ary symmetric channel whose crossover probability grows with the number of users. Security under leakage of the key sum reduces to LPN with a noise rate that is quadratic in the KAHE noise rate, and a matching attack shows that this loss is inherent when all but two users collude. Asymptotically, we characterize the optimal communication cost in closed form, showing that the overhead over the raw payload vanishes as the input length grows, and decouple the field size from the input range via the Chinese remainder theorem. In cross-silo settings, our protocol requires less communication than information-theoretically secure aggregation for moderate to high collusion.

==> aux/schematic.tex <==
% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,calc}

\begin{tikzpicture}[
  font=\large,
  >=Latex,
  node distance=10mm and 22mm,
  outer/.style={draw, rounded corners=3mm, thick, inner sep=7pt, align=center},
  proc/.style={draw, rounded corners=2mm, thick, fill=white, inner sep=5pt, align=left, minimum width=56mm},
  client/.style={outer, fill=blue!6, minimum width=63mm, minimum height=57mm},
  server/.style={outer, fill=gray!12, minimum width=63mm, minimum height=57mm},
  dec/.style={outer, fill=green!8, minimum width=63mm, minimum height=57mm},
  arr/.style={->, thick},
  lab/.style={pos=0.5,fill=white, inner sep=1.2pt},
  labX/.style={pos=0.9,fill=white, inner sep=1.2pt}
]

% ------------------------------------------------------------------
% CLIENT (single representative client)
\node[client] (C) {};
\node[font=\bfseries] at ($(C.north)+(0,-5mm)$) {\Large User $\uidx$};

\node[proc, anchor=south] (C1) at ($(C.north)+(0,-30mm)$)
{\textbf{\ref{step:keys} Key sharing}\\[.8mm]
$\ukey \leftarrow \KGenKAHE()$\\
$\ctcm \leftarrow \EncPKE(\share,\cmpkey)$};

\node[proc, anchor=north] (C2) at ($(C1.south)+(0,-7mm)$)
{\textbf{\ref{step:enc} Encryption}\\[.8mm]
$\ctcrt \leftarrow \EncKAHE(\Am,\uinput,\ukey)$};

% ------------------------------------------------------------------
% SERVER
\node[server, right=9mm of C] (S) {};
\node[font=\bfseries] at ($(S.north)+(0,-5mm)$) {\Large Server};

\node[proc, anchor=south, minimum width=54mm] (S1) at ($(S.north)+(0,-30mm)$)
{\textbf{\ref{step:keyrec} Key reconstruction}\\[.8mm]
$\ukeyagg \gets$ interpolate $\{\aggshare\}_{\cmidx\in[\Ncm]}$};

\node[proc, anchor=north, minimum width=54mm] (S2) at ($(S1.south)+(0,-7mm)$)
{\textbf{\ref{step:inputrec} Aggregation}\\[.8mm]
$\ctagg \leftarrow \AddKAHE(\{\ctcrt\}_{\uidx\in[\Nuser]})$\\
$\uinputagg \leftarrow \DecKAHE(\Am,\ctagg,\ukeyagg)$};

% ------------------------------------------------------------------
% DECRYPTOR
\node[dec, right=14mm of S] (D) {};
\node[font=\bfseries] at ($(D.north)+(0,-5mm)$) {\Large Committee member $\cmidx$};

\node[proc, anchor=south] (D1) at ($(D.north)+(0,-30mm)$)
{\textbf{\ref{step:keyagg} Share aggregation}\\[.8mm]
$\share \leftarrow \DecPKE(\ctcm,\cmskey)$\\
$\aggshare\leftarrow \sum_{\uidx\in[\Nuser]} \share$}; 

% ------------------------------------------------------------------
% COMMUNICATION ARROWS
\draw[arr] ([yshift=6mm]C1.east) -- node[labX] {$\ctcm$} node[pos=0.475, above=-.5mm] {relay} ([yshift=6mm]D1.west);
% \draw[arr] ([yshift=-4mm]D1.west) -- node[lab] {$\aggshare$} (S1.east);
\draw[arr] (C2.east) -- node[lab] {$\ctcrt$} (S2.west |- C2.east);
% \draw[arr] (S1.east) -- node[lab] {$\ctd$} (D1.west);
% \draw[arr] (D2.west) -- node[lab] {$\ukeyagg$} (S2.east);

\coordinate (aggstart) at ([yshift=-4mm]D1.west);

\draw[arr]
  (aggstart)
  -- node[lab] {$\aggshare$}
  (S1.east |- aggstart);

% ------------------------------------------------------------------
% Optional: short "one-time" badge near the decryptor arrow (kept minimal)
% \node[draw, rounded corners=1.8mm, thick, fill=yellow!10, inner sep=3pt, font=\footnotesize, above=4mm of $(D1.west)!0.5!(S1.east)$] (badge)
% {init only (one-time)};

\end{tikzpicture}

==> plots/normalized_k1e10_x2p16.tex <==
\begin{tikzpicture}%[baseline, trim axis left, trim axis right] % trim axis right, trim axis left,
\begin{axis}[%
scale only axis,
anchor=origin,
enlargelimits=false,
% ymode = log,
ymin = {.95},
ymax = {2.5},
xmin = 0,
xmax = 1,
xlabel={\small rel. collusion parameter $\coll/\Nuser$},
ylabel={\small $C/(\kC\,\log_2\q)$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1.03,0.5)},anchor=west,font=\footnotesize,legend cell align=left, align=left, draw=black},
ylabel near ticks,
xlabel near ticks,
width = 4.7cm,
height = 3.1cm,
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
legend columns=1,
scaled ticks=false,
% ytick={2^44, 2^45, 2^46, 2^47, 2^48},
% yticklabels={$2^{44}$, $2^{45}$, $2^{46}$, $2^{47}$, $2^{48}$}, 
]

\addplot [normSwift]
  table[row sep=crcr]{%
0.0 1.000\\
0.01 1.010\\
0.02 1.020\\
0.03 1.031\\
0.04 1.042\\
0.05 1.053\\
0.09 1.099\\
0.13 1.149\\
0.17 1.205\\
0.21 1.266\\
0.25 1.333\\
0.29 1.408\\
0.33 1.493\\
0.37 1.587\\
0.41 1.695\\
0.45 1.818\\
0.49 1.961\\
0.53 2.128\\
0.57 2.326\\
0.61 2.564\\
0.65 2.857\\
0.69 3.226\\
0.73 3.704\\
0.77 4.348\\
0.8 5.000\\
0.81 5.263\\
0.82 5.556\\
0.83 5.882\\
0.84 6.250\\
0.85 6.667\\
0.86 7.143\\
0.87 7.692\\
0.88 8.333\\
0.89 9.091\\
0.9 10.000\\
0.91 11.111\\
0.92 12.500\\
0.93 14.286\\
0.94 16.667\\
0.95 20.000\\
0.96 25.000\\
0.97 33.333\\
0.98 50.000\\
};
\addlegendentry{secret sharing}

\addplot [norm10] 
  table[row sep=crcr]{%
0.0 1.090\\
0.1 1.093\\
0.2 1.096\\
0.3 1.100\\
0.4 1.105\\
0.5 1.110\\
0.6 1.118\\
0.7 1.129\\
0.8 1.146\\
};
\addlegendentry{$\Nuser = 10$}

\addplot [norm50] 
  table[row sep=crcr]{%
0.0 1.247\\
0.02 1.248\\
0.04 1.250\\
0.06 1.251\\
0.08 1.253\\
0.1 1.255\\
0.14 1.259\\
0.18 1.263\\
0.22 1.267\\
0.26 1.272\\
0.3 1.276\\
0.34 1.282\\
0.38 1.287\\
0.42 1.294\\
0.46 1.301\\
0.5 1.308\\
0.54 1.317\\
0.58 1.326\\
0.6 1.331\\
0.62 1.337\\
0.64 1.343\\
0.66 1.349\\
0.68 1.356\\
0.7 1.364\\
0.72 1.372\\
0.74 1.381\\
0.76 1.391\\
0.78 1.403\\
0.8 1.416\\
0.82 1.430\\
0.84 1.447\\
0.86 1.468\\
0.88 1.493\\
0.9 1.524\\
0.92 1.564\\
0.94 1.622\\
0.96 1.715\\
};
\addlegendentry{$\Nuser = 50$}

\addplot [norm100] 
  table[row sep=crcr]{%
0.0 1.377\\
0.01 1.378\\
0.02 1.379\\
0.03 1.380\\
0.04 1.382\\
0.05 1.383\\
0.09 1.388\\
0.13 1.394\\
0.17 1.400\\
0.21 1.407\\
0.25 1.414\\
0.29 1.421\\
0.33 1.430\\
0.37 1.438\\
0.41 1.448\\
0.45 1.459\\
0.49 1.470\\
0.53 1.483\\
0.57 1.498\\
0.61 1.515\\
0.65 1.534\\
0.69 1.556\\
0.73 1.583\\
0.77 1.615\\
0.8 1.645\\
0.81 1.657\\
0.82 1.669\\
0.83 1.682\\
0.84 1.697\\
0.85 1.713\\
0.86 1.730\\
0.87 1.749\\
0.88 1.770\\
0.89 1.794\\
0.9 1.821\\
0.91 1.852\\
0.92 1.888\\
0.93 1.931\\
0.94 1.984\\
0.95 2.051\\
0.96 2.139\\
0.97 2.266\\
0.98 2.473\\
};
\addlegendentry{$\Nuser = 100$}

\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}


==> plots/opt_k.tex <==
% C(p)/(k log2 q) vs. p for several input lengths; N = 10, z = 5, q = 11 (binary inputs).
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
% anchor=origin,
axis x line*=bottom,
xmode = log,
ymin = 1,
ymax = 5,
xmin=4e-4, 
xmax=1e-1, 
xlabel={\small $\KAHE$ noise rate $\p$},
ylabel={\small $C/(\kC\,\log_2\q)$},
ymajorgrids,
xmajorgrids,
grid style=dashed,
legend style={at={(1.02,0.5)},anchor=west,font=\footnotesize,legend cell align=left, align=left, draw=black},
ylabel near ticks,
ylabel style={yshift=-3pt},
xlabel near ticks,
width=6.cm, 
height = 3.4cm,
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
legend columns=1,
% scaled ticks=false,
% legend to name={opt_legend},
legend image post style={xscale=0.5},
]

\addplot [norm10] % 
  table[row sep=crcr]{%%
1.360e-02 10.722\\ % m=4.7e+06
1.458e-02 9.528\\ % m=4.1e+06
1.562e-02 8.495\\ % m=3.5e+06
1.675e-02 7.604\\ % m=3.1e+06
1.795e-02 6.837\\ % m=2.7e+06
1.924e-02 6.179\\ % m=2.3e+06
2.062e-02 5.616\\ % m=2.0e+06
2.210e-02 5.137\\ % m=1.7e+06
2.368e-02 4.732\\ % m=1.5e+06
2.538e-02 4.393\\ % m=1.3e+06
2.720e-02 4.113\\ % m=1.1e+06
2.916e-02 3.886\\ % m=9.8e+05
3.125e-02 3.706\\ % m=8.5e+05
3.349e-02 3.571\\ % m=7.4e+05
3.590e-02 3.477\\ % m=6.4e+05
3.847e-02 3.421\\ % m=5.5e+05
4.123e-02 3.403\\ % m=4.8e+05
4.419e-02 3.423\\ % m=4.2e+05
4.737e-02 3.480\\ % m=3.6e+05
5.077e-02 3.577\\ % m=3.1e+05
5.441e-02 3.716\\ % m=2.7e+05
5.831e-02 3.902\\ % m=2.3e+05
6.250e-02 4.140\\ % m=2.0e+05
6.699e-02 4.440\\ % m=1.7e+05
7.179e-02 4.811\\ % m=1.5e+05
7.695e-02 5.270\\ % m=1.3e+05
8.247e-02 5.836\\ % m=1.1e+05
8.839e-02 6.537\\ % m=9.4e+04
9.473e-02 7.409\\ % m=8.1e+04
1.015e-01 8.504\\ % m=7.0e+04
1.088e-01 9.893\\ % m=6.0e+04
1.166e-01 11.677\\ % m=5.1e+04
1.250e-01 14.000\\ % m=4.4e+04
1.340e-01 17.078\\ % m=3.7e+04
1.436e-01 21.230\\ % m=3.2e+04
1.539e-01 26.952\\ % m=2.7e+04
};
\addlegendentry{$\kC = 10^{6}$}
 
\addplot [norm10, densely dashed] % 
  table[row sep=crcr]{%%
% 1.611e-04 6838.256\\
% 1.983e-04 4511.574\\
% 2.441e-04 2976.601\\
% 3.006e-04 1963.948\\
% 3.700e-04 1295.889\\
% 4.556e-04 855.169\\
% 5.609e-04 564.432\\
% 6.905e-04 372.641\\
% 8.501e-04 246.127\\
% 1.047e-03 162.676\\
% 1.289e-03 107.634\\
1.586e-03 71.333\\
1.953e-03 47.397\\
2.405e-03 31.617\\
2.960e-03 21.218\\
3.645e-03 14.371\\
4.487e-03 9.867\\
5.524e-03 6.912\\
6.801e-03 4.981\\
8.373e-03 3.729\\
1.031e-02 2.931\\
1.269e-02 2.438\\
1.562e-02 2.156\\
1.924e-02 2.027\\
2.368e-02 2.018\\
2.916e-02 2.115\\
3.590e-02 2.325\\
4.419e-02 2.676\\
5.441e-02 3.234\\
6.699e-02 4.130\\
8.247e-02 5.638\\
1.015e-01 8.379\\
1.250e-01 13.922\\
% 1.539e-01 26.904\\
};
\addlegendentry{$\kC = 10^{7}$}

\addplot [norm10, dashdotted] % 
  table[row sep=crcr]{%%
3.221e-04 171.888\\ % m=8.5e+09
3.700e-04 130.501\\ % m=6.5e+09
4.251e-04 99.138\\ % m=4.9e+09
4.883e-04 75.371\\ % m=3.7e+09
5.609e-04 57.361\\ % m=2.8e+09
6.443e-04 43.714\\ % m=2.1e+09
7.401e-04 33.374\\ % m=1.6e+09
8.501e-04 25.539\\ % m=1.2e+09
9.766e-04 19.603\\ % m=9.3e+08
1.122e-03 15.107\\ % m=7.0e+08
1.289e-03 11.702\\ % m=5.3e+08
1.480e-03 9.123\\ % m=4.0e+08
1.700e-03 7.172\\ % m=3.1e+08
1.953e-03 5.695\\ % m=2.3e+08
2.244e-03 4.580\\ % m=1.8e+08
2.577e-03 3.738\\ % m=1.3e+08
2.960e-03 3.103\\ % m=1.0e+08
3.401e-03 2.627\\ % m=7.6e+07
3.906e-03 2.271\\ % m=5.8e+07
4.487e-03 2.006\\ % m=4.4e+07
5.154e-03 1.812\\ % m=3.3e+07
5.921e-03 1.673\\ % m=2.5e+07
6.801e-03 1.575\\ % m=1.9e+07
7.812e-03 1.511\\ % m=1.4e+07
8.974e-03 1.474\\ % m=1.1e+07
1.031e-02 1.459\\ % m=8.2e+06
1.184e-02 1.463\\ % m=6.2e+06
1.360e-02 1.484\\ % m=4.7e+06
1.562e-02 1.523\\ % m=3.5e+06
1.795e-02 1.578\\ % m=2.7e+06
2.062e-02 1.652\\ % m=2.0e+06
2.368e-02 1.746\\ % m=1.5e+06
2.720e-02 1.867\\ % m=1.1e+06
3.125e-02 2.018\\ % m=8.5e+05
3.590e-02 2.209\\ % m=6.4e+05
4.123e-02 2.454\\ % m=4.8e+05
4.737e-02 2.770\\ % m=3.6e+05
5.441e-02 3.185\\ % m=2.7e+05
};
\addlegendentry{$\kC = 10^{8}$}

\addplot [norm10, densely dotted] % 
  table[row sep=crcr]{%%
% 1.611e-04 69.379\\
% 1.983e-04 46.114\\
% 2.441e-04 30.765\\
3.006e-04 20.641\\
3.700e-04 13.963\\
4.556e-04 9.558\\
5.609e-04 6.654\\
6.905e-04 4.741\\
8.501e-04 3.480\\
1.047e-03 2.652\\
1.289e-03 2.109\\
1.586e-03 1.754\\
1.953e-03 1.525\\
2.405e-03 1.380\\
2.960e-03 1.292\\
3.645e-03 1.242\\
4.487e-03 1.220\\
5.524e-03 1.219\\
6.801e-03 1.234\\
8.373e-03 1.265\\
1.031e-02 1.311\\
1.269e-02 1.375\\
1.562e-02 1.459\\
1.924e-02 1.571\\
2.368e-02 1.719\\
2.916e-02 1.920\\
3.590e-02 2.198\\
4.419e-02 2.594\\
5.441e-02 3.181\\
6.699e-02 4.096\\
8.247e-02 5.617\\
1.015e-01 8.365\\
1.250e-01 13.913\\
1.539e-01 26.899\\
};
\addlegendentry{$\kC = 10^{9}$}

% \addplot [norm10, densely dotted] % 
%   table[row sep=crcr]{%%
% 3.221e-04 2.721\\ % m=8.5e+09
% 3.700e-04 2.309\\ % m=6.5e+09
% 4.251e-04 1.997\\ % m=4.9e+09
% 4.883e-04 1.761\\ % m=3.7e+09
% 5.609e-04 1.584\\ % m=2.8e+09
% 6.443e-04 1.450\\ % m=2.1e+09
% 7.401e-04 1.349\\ % m=1.6e+09
% 8.501e-04 1.274\\ % m=1.2e+09
% 9.766e-04 1.219\\ % m=9.3e+08
% 1.122e-03 1.178\\ % m=7.0e+08
% 1.289e-03 1.149\\ % m=5.3e+08
% 1.480e-03 1.129\\ % m=4.0e+08
% 1.700e-03 1.116\\ % m=3.1e+08
% 1.953e-03 1.108\\ % m=2.3e+08
% 2.244e-03 1.105\\ % m=1.8e+08
% 2.577e-03 1.106\\ % m=1.3e+08
% 2.960e-03 1.111\\ % m=1.0e+08
% 3.401e-03 1.118\\ % m=7.6e+07
% 3.906e-03 1.128\\ % m=5.8e+07
% 4.487e-03 1.142\\ % m=4.4e+07
% 5.154e-03 1.158\\ % m=3.3e+07
% 5.921e-03 1.177\\ % m=2.5e+07
% 6.801e-03 1.200\\ % m=1.9e+07
% 7.812e-03 1.228\\ % m=1.4e+07
% 8.974e-03 1.259\\ % m=1.1e+07
% 1.031e-02 1.297\\ % m=8.2e+06
% 1.184e-02 1.340\\ % m=6.2e+06
% 1.360e-02 1.392\\ % m=4.7e+06
% 1.562e-02 1.453\\ % m=3.5e+06
% 1.795e-02 1.525\\ % m=2.7e+06
% 2.062e-02 1.612\\ % m=2.0e+06
% 2.368e-02 1.717\\ % m=1.5e+06
% 2.720e-02 1.844\\ % m=1.1e+06
% 3.125e-02 2.001\\ % m=8.5e+05
% 3.590e-02 2.197\\ % m=6.4e+05
% 4.123e-02 2.444\\ % m=4.8e+05
% 4.737e-02 2.762\\ % m=3.6e+05
% 5.441e-02 3.180\\ % m=2.7e+05
% };
% \addlegendentry{$\kC = 10^{10}$}

\end{axis}

\begin{axis}[
scale only axis, 
width=6.cm, 
height=3.4cm,
xmode=log, 
xmin=4e-4, 
xmax=1e-1, 
ymin = 1,
ymax = 10,
axis x line*=top, 
axis y line=none,
xlabel={\small LPN dimension $\m$}, 
xlabel near ticks,
xtick={8.610e-02, 2.893e-02, 9.331e-03,2.970e-03,9.410e-04},
xticklabels={$10^{5}$, $10^{6}$, $10^{7}$, $10^{8}$, $10^{9}$},
xticklabel style={font=\scriptsize},
minor xtick = {0.08610173537608433, 0.06245173639494721, 0.051580964727186214, 0.044980476567672234, 0.04042329184904955, 0.0370314115112906, 0.03437868804987253, 0.032229756737255734, 0.030442528509152307, 0.028925436840010938, 0.020627911372665828, 0.016906554144959236, 0.01467471766490693, 0.013145818308772572, 0.012014187453557519, 0.01113289217663828, 0.010421356197264486, 0.009831205321869914, 0.009331405752589257, 0.006616376270434103, 0.0054088136069575425, 0.0046875659409011785, 0.0041947618758005345, 0.0038306759465153942, 0.003547524662021738, 0.0033191658177018414, 0.003129933590954228, 0.00296979265051354, 0.0021017884925777454, 0.0017167651859307752, 0.0014871042741980746, 0.00133031534065738, 0.001214546969159422, 0.0011245533068051023, 0.0010519996997023187, 0.0009918945027586382, 0.00094104164546756, 0.000665600377127678, 0.0005435268165475211, 0.00047074230850100806, 0.00042106564700744933, 0.0003843926898560409, 0.0003558886257595258, 0.0003329109791964817, 0.0003138774574969064, 0.00029777509772507913, 0.00021057715484758401, 0.00017194217202843418, 0.0001489097182387941, 0.00013319099650511155, 0.00012158759667757211, 0.00011256925829011454, 0.00010529966673552657, 9.927807387576615e-05},
xminorticks=true,
]
% \addplot [draw=none, forget plot] coordinates {(4e-5,1)};
\end{axis}

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}

